The Proton-Deuteron Break-Up Process in a Three-Dimensional Approach

The pd break-up amplitude in the Faddeev scheme is calculated by employing a three-dimensional method without partial wave decomposition (PWD). In a first step and in view of higher energies only the leading term is evaluated and this for the process d(p,n)pp. A comparison with the results based on PWD reveals discrepancies in the cross section around 200 MeV. This indicates the onset of a limitation of the partial wave scheme. Also, around 200 MeV relativistic effects are clearly visible and the use of relativistic kinematics shifts the cross section peak to where the experimental peak is located. The theoretical peak height, however, is wrong and calls first of all for the inclusion of rescattering terms, which are shown to be important in a nonrelativistic full Faddeev calculation in PWD.

==> ay13spec.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay13spec.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Wed Oct 30 10:58:44 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
26 0 translate
0.040 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
2450 1947 M
263 0 V
3347 1947 M
592 476 M
33 -5 V
34 -5 V
33 -3 V
33 -3 V
33 -1 V
33 0 V
33 1 V
33 1 V
33 3 V
33 5 V
33 5 V
34 6 V
33 8 V
33 9 V
33 9 V
33 11 V
33 12 V
33 14 V
33 14 V
33 15 V
33 16 V
34 17 V
33 18 V
33 18 V
33 20 V
33 20 V
33 21 V
33 21 V
33 22 V
33 22 V
33 23 V
33 23 V
34 24 V
33 24 V
33 24 V
33 24 V
33 24 V
33 25 V
33 24 V
33 24 V
33 24 V
33 24 V
34 24 V
33 24 V
33 23 V
33 23 V
33 22 V
33 23 V
33 21 V
33 22 V
33 20 V
33 21 V
34 19 V
33 20 V
33 18 V
33 18 V
33 17 V
33 17 V
33 16 V
33 16 V
33 14 V
33 14 V
34 14 V
33 12 V
33 12 V
33 11 V
33 11 V
33 10 V
33 9 V
33 8 V
33 8 V
33 7 V
34 7 V
33 6 V
33 5 V
33 5 V
33 4 V
33 4 V
33 5 V
33 4 V
33 6 V
33 7 V
34 11 V
33 16 V
33 29 V
33 60 V
0 1 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 6 V
0 1 V
1.000 UL
LT2
2450 1847 M
263 0 V
3347 1847 M
93 -105 R
-1 -8 V
0 -2 V
-1 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
-33 -57 V
-33 -24 V
-33 -15 V
-34 -10 V
-33 -8 V
-33 -5 V
-33 -5 V
-33 -4 V
-33 -4 V
-33 -5 V
-33 -5 V
-33 -6 V
-33 -6 V
-34 -7 V
-33 -8 V
-33 -9 V
-33 -10 V
-33 -10 V
-33 -11 V
-33 -12 V
-33 -12 V
-33 -13 V
-33 -13 V
-34 -14 V
-33 -15 V
-33 -15 V
-33 -16 V
-33 -16 V
-33 -17 V
-33 -17 V
-33 -19 V
-33 -19 V
-33 -19 V
-34 -21 V
-33 -21 V
-33 -21 V
-33 -22 V
-33 -23 V
-33 -23 V
-33 -23 V
-33 -24 V
-33 -24 V
-33 -24 V
-34 -25 V
-33 -24 V
-33 -25 V
-33 -24 V
-33 -25 V
-33 -25 V
-33 -24 V
-33 -24 V
-33 -24 V
-33 -24 V
-34 -24 V
-33 -23 V
-33 -23 V
-33 -22 V
-33 -22 V
-33 -21 V
-33 -21 V
-33 -20 V
-33 -19 V
-33 -18 V
-33 -18 V
-34 -16 V
-33 -16 V
-33 -14 V
-33 -14 V
-33 -12 V
-33 -12 V
-33 -10 V
-33 -9 V
-33 -8 V
-33 -7 V
-34 -6 V
-33 -4 V
-33 -4 V
-33 -2 V
-33 0 V
-33 0 V
-33 2 V
-33 3 V
-33 4 V
-33 5 V
-34 7 V
-33 7 V
1.000 UL
LT3
2450 1747 M
263 0 V
3347 1747 M
93 -3 R
-1 -7 V
0 -3 V
-1 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
-33 -56 V
-33 -23 V
-33 -15 V
-34 -10 V
-33 -7 V
-33 -5 V
-33 -5 V
-33 -4 V
-33 -4 V
-33 -4 V
-33 -5 V
-33 -6 V
-33 -7 V
-34 -7 V
-33 -9 V
-33 -9 V
-33 -10 V
-33 -11 V
-33 -11 V
-33 -12 V
-33 -13 V
-33 -14 V
-33 -13 V
-34 -15 V
-33 -15 V
-33 -16 V
-33 -16 V
-33 -17 V
-33 -18 V
-33 -18 V
-33 -19 V
-33 -20 V
-33 -20 V
-34 -22 V
-33 -21 V
-33 -23 V
-33 -23 V
-33 -23 V
-33 -24 V
-33 -24 V
-33 -25 V
-33 -25 V
-33 -25 V
-34 -26 V
-33 -25 V
-33 -26 V
-33 -25 V
-33 -26 V
-33 -25 V
-33 -25 V
-33 -25 V
-33 -25 V
-33 -25 V
-34 -24 V
-33 -24 V
-33 -24 V
-33 -23 V
-33 -22 V
-33 -22 V
-33 -21 V
-33 -20 V
-33 -19 V
-33 -19 V
-33 -17 V
-34 -17 V
-33 -16 V
-33 -14 V
-33 -14 V
-33 -12 V
-33 -12 V
-33 -10 V
-33 -9 V
-33 -8 V
-33 -6 V
-34 -6 V
-33 -4 V
-33 -3 V
-33 -1 V
-33 -1 V
-33 1 V
-33 3 V
-33 3 V
-33 5 V
-33 6 V
-34 6 V
-33 8 V
stroke
grestore
end
showpage
}}%
\put(1200,1747){\makebox(0,0)[r]{{\large PWD (T) j=5}}}%
\put(1200,1847){\makebox(0,0)[r]{{\large PWD (T) j=7}}}%
\put(1200,1947){\makebox(0,0)[r]{{\large 3D}}}%
\put(1050,50){\makebox(0,0){{\large $E_n$ [MeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){{\large 190}}}%
\put(1050,200){\makebox(0,0){{\large 145}}}%
\put(450,200){\makebox(0,0){{\large 100}}}%
\put(400,2060){\makebox(0,0)[r]{{\large 0.2}}}%
\put(400,1180){\makebox(0,0)[r]{{\large 0.0}}}%
\put(400,300){\makebox(0,0)[r]{{\large -0.2}}}%
\put(1350,720){\makebox(0,0)[c]{{\large (b)}}}%
\end{picture}%
\endgroup
\endinput


==> ay24full.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ay24full.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Oct 31 17:17:11 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
26 0 translate
0.040 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
2850 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
879 1061 M
0 449 V
848 1061 M
62 0 V
-62 449 R
62 0 V
397 -163 R
0 361 V
-31 -361 R
62 0 V
-62 361 R
62 0 V
398 -348 R
0 256 V
-31 -256 R
62 0 V
-62 256 R
62 0 V
397 -335 R
0 150 V
-31 -150 R
62 0 V
-62 150 R
62 0 V
484 -132 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
311 -181 R
0 308 V
-31 -308 R
62 0 V
-62 308 R
62 0 V
184 -510 R
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
879 1286 Pls
1307 1528 Pls
1736 1488 Pls
2164 1356 Pls
2679 1343 Pls
3021 1360 Pls
3236 1145 Pls
2981 1947 Pls
1.000 UL
LT2
2850 1847 M
263 0 V
3350 1847 M
29 -549 R
-1 -7 V
-1 -8 V
0 -7 V
-1 -7 V
0 -6 V
-1 -5 V
0 -4 V
-1 -5 V
0 -4 V
-40 -62 V
-40 2 V
-40 11 V
-40 9 V
-40 7 V
-40 4 V
-40 3 V
-40 2 V
-40 1 V
-40 1 V
-40 1 V
-40 0 V
-40 -1 V
-40 -1 V
-40 -2 V
-40 -3 V
-40 -3 V
-40 -4 V
-40 -5 V
-40 -5 V
-40 -6 V
-40 -6 V
-40 -7 V
-40 -8 V
-40 -8 V
-40 -8 V
-40 -9 V
-40 -10 V
-40 -10 V
-40 -11 V
-40 -12 V
-40 -12 V
-40 -13 V
-39 -14 V
-40 -14 V
-40 -14 V
-40 -16 V
-40 -15 V
-40 -17 V
-40 -16 V
-40 -17 V
-40 -18 V
-40 -18 V
-40 -18 V
-40 -19 V
-40 -19 V
-40 -20 V
-40 -20 V
-40 -20 V
-40 -20 V
-40 -21 V
-40 -22 V
-40 -21 V
-40 -22 V
-40 -22 V
-40 -23 V
-40 -23 V
-40 -23 V
-40 -24 V
975 560 L
935 536 L
895 512 L
855 488 L
1.000 UL
LT0
2850 1747 M
263 0 V
3350 1747 M
28 -853 R
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-84 110 V
-85 122 V
-84 73 V
-85 36 V
-84 19 V
-84 13 V
-85 9 V
-84 5 V
-85 2 V
-84 1 V
-84 0 V
-85 -2 V
-84 -1 V
-84 -2 V
-85 -1 V
-84 -2 V
-85 0 V
-84 -1 V
-84 -1 V
-85 -1 V
-84 -1 V
-84 -3 V
-85 -3 V
-84 -5 V
-85 -5 V
-84 -7 V
-84 -7 V
-85 -9 V
-84 -10 V
stroke
grestore
end
showpage
}}%
\put(1370,1747){\makebox(0,0)[r]{{\large PWD (full) j = 5}}}%
\put(1370,1847){\makebox(0,0)[r]{{\large PWD (T) j = 5}}}%
\put(1370,1947){\makebox(0,0)[r]{{\large data}}}%
\put(1050,50){\makebox(0,0){{\large $E_n$ [MeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\huge $A_y$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){{\large 180}}}%
\put(1050,200){\makebox(0,0){{\large 145}}}%
\put(450,200){\makebox(0,0){{\large 110}}}%
\put(400,2060){\makebox(0,0)[r]{{\large 0.3}}}%
\put(400,1180){\makebox(0,0)[r]{{\large 0.1}}}%
\put(400,300){\makebox(0,0)[r]{{\large -0.1}}}%
\put(1350,720){\makebox(0,0)[c]{{\large (d)}}}%
\end{picture}%
\endgroup
\endinput


==> d213spec.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d213spec.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Wed Oct 30 10:58:44 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
26 0 translate
0.040 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2550 1947 M
263 0 V
401 361 M
61 2 V
60 3 V
61 3 V
60 3 V
61 3 V
60 4 V
61 3 V
61 4 V
60 5 V
61 5 V
60 5 V
61 5 V
60 6 V
61 7 V
61 7 V
60 7 V
61 9 V
60 9 V
61 10 V
60 11 V
61 13 V
61 13 V
60 15 V
61 17 V
60 19 V
61 20 V
60 24 V
61 26 V
61 30 V
60 34 V
61 38 V
60 44 V
61 50 V
60 58 V
61 66 V
61 77 V
60 87 V
61 100 V
60 113 V
61 126 V
60 135 V
61 137 V
61 125 V
60 89 V
61 22 V
60 -77 V
61 -197 V
60 -313 V
61 -398 V
61 -496 V
0 -9 V
1 -10 V
1 -10 V
1 -11 V
0 -11 V
1 -13 V
1 -14 V
0 -17 V
2 -59 V
0 -15 V
1.000 UL
LT2
2550 1847 M
263 0 V
3437 300 M
-2 71 V
0 16 V
-1 14 V
-1 13 V
0 12 V
-1 11 V
-1 10 V
-1 10 V
0 9 V
-61 514 V
-61 367 V
-60 251 V
-61 143 V
-60 55 V
-61 -13 V
-60 -60 V
-61 -91 V
-61 -106 V
-60 -113 V
-61 -112 V
-60 -106 V
-61 -97 V
-60 -88 V
-61 -78 V
-61 -67 V
-60 -60 V
-61 -51 V
-60 -44 V
-61 -38 V
-60 -34 V
-61 -29 V
-61 -25 V
-60 -23 V
-61 -20 V
-60 -18 V
-61 -16 V
-60 -14 V
-61 -13 V
-61 -12 V
-60 -10 V
-61 -10 V
-60 -9 V
-61 -8 V
-60 -8 V
-61 -6 V
-61 -7 V
-60 -6 V
-61 -5 V
-60 -5 V
-61 -5 V
-60 -4 V
-61 -4 V
-61 -3 V
-60 -4 V
-61 -3 V
-60 -3 V
-61 -3 V
-60 -2 V
-61 -3 V
1.000 UL
LT3
2550 1747 M
263 0 V
3437 300 M
-2 66 V
0 15 V
-1 13 V
-1 12 V
0 11 V
-1 10 V
-1 9 V
-1 9 V
0 9 V
-61 483 V
-61 346 V
-60 238 V
-61 137 V
-60 53 V
-61 -10 V
-60 -57 V
-61 -84 V
-61 -101 V
-60 -107 V
-61 -105 V
-60 -100 V
-61 -92 V
-60 -82 V
-61 -73 V
-61 -64 V
-60 -56 V
-61 -48 V
-60 -42 V
-61 -36 V
-60 -32 V
-61 -27 V
-61 -25 V
-60 -21 V
-61 -19 V
-60 -17 V
-61 -15 V
-60 -13 V
-61 -12 V
-61 -12 V
-60 -10 V
-61 -9 V
-60 -8 V
-61 -8 V
-60 -7 V
-61 -7 V
-61 -6 V
-60 -5 V
-61 -5 V
-60 -5 V
-61 -4 V
-60 -5 V
-61 -3 V
-61 -4 V
-60 -3 V
-61 -3 V
-60 -3 V
-61 -2 V
-60 -3 V
-61 -2 V
stroke
grestore
end
showpage
}}%
\put(1250,1747){\makebox(0,0)[r]{{\large PWD (T) j = 5}}}%
\put(1250,1847){\makebox(0,0)[r]{{\large PWD (T) j = 7}}}%
\put(1250,1947){\makebox(0,0)[r]{{\large 3D}}}%
\put(1000,50){\makebox(0,0){{\large $E_n$ [MeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$} {\large [mb/(MeV.sr)]}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1600,200){\makebox(0,0){{\large 190}}}%
\put(1000,200){\makebox(0,0){{\large 165}}}%
\put(400,200){\makebox(0,0){{\large 140}}}%
\put(350,2060){\makebox(0,0)[r]{{\large 1.4}}}%
\put(350,1180){\makebox(0,0)[r]{{\large 0.7}}}%
\put(350,300){\makebox(0,0)[r]{{\large 0.0}}}%
\put(700,720){\makebox(0,0)[c]{{\large (a)}}}%
\end{picture}%
\endgroup
\endinput


==> d224.197.ori.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d224.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Mon Oct 28 12:02:10 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
1050 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
757 518 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -8 R
0 16 V
742 515 M
62 0 V
-62 16 R
62 0 V
790 512 M
0 50 V
759 512 M
62 0 V
-62 50 R
62 0 V
807 546 M
0 74 V
776 546 M
62 0 V
-62 74 R
62 0 V
-15 39 R
0 89 V
792 659 M
62 0 V
-62 89 R
62 0 V
840 638 M
0 89 V
809 638 M
62 0 V
-62 89 R
62 0 V
857 607 M
0 88 V
826 607 M
62 0 V
-62 88 R
62 0 V
873 628 M
0 90 V
842 628 M
62 0 V
-62 90 R
62 0 V
890 609 M
0 91 V
859 609 M
62 0 V
-62 91 R
62 0 V
907 592 M
0 88 V
876 592 M
62 0 V
-62 88 R
62 0 V
923 593 M
0 88 V
892 593 M
62 0 V
-62 88 R
62 0 V
940 619 M
0 87 V
909 619 M
62 0 V
-62 87 R
62 0 V
957 596 M
0 88 V
926 596 M
62 0 V
-62 88 R
62 0 V
973 643 M
0 91 V
942 643 M
62 0 V
-62 91 R
62 0 V
990 599 M
0 90 V
959 599 M
62 0 V
-62 90 R
62 0 V
-14 -41 R
0 91 V
976 648 M
62 0 V
-62 91 R
62 0 V
1023 633 M
0 88 V
992 633 M
62 0 V
-62 88 R
62 0 V
-14 -97 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-14 -92 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-15 -84 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-14 -65 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1107 610 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
-15 -52 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-14 -95 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1157 587 M
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-15 -16 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
1190 619 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -72 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
-15 -51 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
1240 634 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -73 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-15 -97 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
-14 -83 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
1307 629 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-15 -20 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-14 -99 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1357 651 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-15 -98 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -72 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
1407 639 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-15 -63 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -81 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1457 682 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
-15 -74 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1490 673 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
-14 -94 R
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-15 -89 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-14 -97 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1557 678 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-15 -84 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-14 -88 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
1607 691 M
0 100 V
1576 691 M
62 0 V
-62 100 R
62 0 V
-15 -54 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
1640 706 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
1657 702 M
0 101 V
1626 702 M
62 0 V
-62 101 R
62 0 V
1673 691 M
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
-14 -71 R
0 100 V
1659 719 M
62 0 V
-62 100 R
62 0 V
-14 -67 R
0 102 V
1676 752 M
62 0 V
-62 102 R
62 0 V
1723 690 M
0 101 V
1692 690 M
62 0 V
-62 101 R
62 0 V
-14 -28 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
1757 737 M
0 100 V
1726 737 M
62 0 V
-62 100 R
62 0 V
1773 733 M
0 100 V
1742 733 M
62 0 V
-62 100 R
62 0 V
1790 713 M
0 103 V
1759 713 M
62 0 V
-62 103 R
62 0 V
-14 -97 R
0 102 V
1776 719 M
62 0 V
-62 102 R
62 0 V
-15 -91 R
0 101 V
1792 730 M
62 0 V
-62 101 R
62 0 V
-14 -78 R
0 102 V
1809 753 M
62 0 V
currentpoint stroke M
-62 102 R
62 0 V
-14 -39 R
0 102 V
1826 816 M
62 0 V
-62 102 R
62 0 V
1873 796 M
0 103 V
1842 796 M
62 0 V
-62 103 R
62 0 V
1890 758 M
0 103 V
1859 758 M
62 0 V
-62 103 R
62 0 V
1907 745 M
0 102 V
1876 745 M
62 0 V
-62 102 R
62 0 V
-15 -93 R
0 101 V
1892 754 M
62 0 V
-62 101 R
62 0 V
-14 -50 R
0 104 V
1909 805 M
62 0 V
-62 104 R
62 0 V
-14 -94 R
0 103 V
1926 815 M
62 0 V
-62 103 R
62 0 V
-15 -94 R
0 104 V
1942 824 M
62 0 V
-62 104 R
62 0 V
1990 828 M
0 103 V
1959 828 M
62 0 V
-62 103 R
62 0 V
2007 793 M
0 103 V
1976 793 M
62 0 V
-62 103 R
62 0 V
-15 -48 R
0 105 V
1992 848 M
62 0 V
-62 105 R
62 0 V
2040 851 M
0 104 V
2009 851 M
62 0 V
-62 104 R
62 0 V
2057 840 M
0 106 V
2026 840 M
62 0 V
-62 106 R
62 0 V
-15 -96 R
0 105 V
2042 850 M
62 0 V
-62 105 R
62 0 V
2090 852 M
0 105 V
2059 852 M
62 0 V
-62 105 R
62 0 V
-14 -99 R
0 105 V
2076 858 M
62 0 V
-62 105 R
62 0 V
2123 845 M
0 105 V
2092 845 M
62 0 V
-62 105 R
62 0 V
-14 -69 R
0 106 V
2109 881 M
62 0 V
-62 106 R
62 0 V
-14 -82 R
0 106 V
2126 905 M
62 0 V
-62 106 R
62 0 V
2173 886 M
0 107 V
2142 886 M
62 0 V
-62 107 R
62 0 V
-14 -71 R
0 107 V
2159 922 M
62 0 V
-62 107 R
62 0 V
-14 -90 R
0 107 V
2176 939 M
62 0 V
-62 107 R
62 0 V
2223 911 M
0 108 V
2192 911 M
62 0 V
-62 108 R
62 0 V
2240 916 M
0 107 V
2209 916 M
62 0 V
-62 107 R
62 0 V
-14 -88 R
0 107 V
2226 935 M
62 0 V
-62 107 R
62 0 V
-15 -44 R
0 108 V
2242 998 M
62 0 V
-62 108 R
62 0 V
-14 -92 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -94 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
-15 -132 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -46 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -111 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-15 -120 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -70 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -79 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-15 -62 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-14 -123 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-14 -79 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-15 -103 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-14 -65 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-14 -117 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-15 -15 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -80 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -166 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-15 -94 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -69 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -110 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-15 -91 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -49 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -97 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-15 -88 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
-14 -93 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -126 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-15 -83 R
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
-14 -138 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -108 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-15 -17 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -171 R
0 113 V
-31 -113 R
62 0 V
-62 113 R
62 0 V
-14 -145 R
0 111 V
-31 -111 R
62 0 V
-62 111 R
62 0 V
-15 -74 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -175 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
-14 -71 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
-15 -156 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
-14 -157 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
-14 -126 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
-15 -126 R
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
-14 -118 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
-14 -149 R
0 100 V
currentpoint stroke M
-31 -100 R
62 0 V
-62 100 R
62 0 V
-15 -141 R
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
-14 -122 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
-14 -148 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-15 -125 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
-14 -129 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
-14 -109 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
-15 -121 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
-14 -72 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
-14 -80 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
-15 -103 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
-14 -172 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
-14 -52 R
0 126 V
-31 -126 R
62 0 V
-62 126 R
62 0 V
3173 849 M
0 122 V
3142 849 M
62 0 V
-62 122 R
62 0 V
3190 870 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-14 -86 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
-15 -59 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
-14 -85 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
-14 9 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
-15 -79 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
3290 849 M
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
-14 -20 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3323 858 M
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
3340 696 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
3357 558 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-15 -49 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-14 -16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
757 520 Pls
773 523 Pls
790 537 Pls
807 583 Pls
823 703 Pls
840 682 Pls
857 651 Pls
873 673 Pls
890 654 Pls
907 636 Pls
923 637 Pls
940 662 Pls
957 640 Pls
973 689 Pls
990 644 Pls
1007 694 Pls
1023 677 Pls
1040 668 Pls
1057 666 Pls
1073 672 Pls
1090 698 Pls
1107 655 Pls
1123 694 Pls
1140 689 Pls
1157 632 Pls
1173 708 Pls
1190 665 Pls
1207 686 Pls
1223 728 Pls
1240 680 Pls
1257 701 Pls
1273 698 Pls
1290 709 Pls
1307 677 Pls
1323 754 Pls
1340 752 Pls
1357 699 Pls
1373 698 Pls
1390 722 Pls
1407 687 Pls
1423 720 Pls
1440 736 Pls
1457 731 Pls
1473 754 Pls
1490 721 Pls
1507 723 Pls
1523 730 Pls
1540 730 Pls
1557 727 Pls
1573 741 Pls
1590 751 Pls
1607 741 Pls
1623 786 Pls
1640 755 Pls
1657 752 Pls
1673 740 Pls
1690 769 Pls
1707 803 Pls
1723 740 Pls
1740 812 Pls
1757 787 Pls
1773 783 Pls
1790 765 Pls
1807 770 Pls
1823 781 Pls
1840 804 Pls
1857 867 Pls
1873 847 Pls
1890 810 Pls
1907 796 Pls
1923 804 Pls
1940 857 Pls
1957 866 Pls
1973 876 Pls
1990 880 Pls
2007 845 Pls
2023 900 Pls
2040 903 Pls
2057 893 Pls
2073 902 Pls
2090 905 Pls
2107 911 Pls
2123 898 Pls
2140 934 Pls
2157 958 Pls
2173 940 Pls
2190 975 Pls
2207 992 Pls
2223 965 Pls
2240 969 Pls
2257 989 Pls
2273 1052 Pls
2290 1069 Pls
2307 1083 Pls
2323 1059 Pls
2340 1122 Pls
2357 1121 Pls
2373 1110 Pls
2390 1150 Pls
2407 1180 Pls
2423 1228 Pls
2440 1215 Pls
2457 1246 Pls
2473 1253 Pls
2490 1298 Pls
2507 1293 Pls
2523 1390 Pls
2540 1424 Pls
2557 1371 Pls
2573 1390 Pls
2590 1434 Pls
2607 1437 Pls
2623 1459 Pls
2640 1523 Pls
2657 1540 Pls
2673 1567 Pls
2690 1587 Pls
2707 1575 Pls
2723 1605 Pls
2740 1580 Pls
2757 1584 Pls
2773 1679 Pls
2790 1622 Pls
2807 1588 Pls
2823 1626 Pls
2840 1562 Pls
2857 1599 Pls
2873 1550 Pls
2890 1498 Pls
2907 1475 Pls
2923 1452 Pls
2940 1437 Pls
2957 1389 Pls
2973 1348 Pls
2990 1326 Pls
3007 1275 Pls
3023 1242 Pls
3040 1201 Pls
3057 1178 Pls
3073 1144 Pls
3090 1157 Pls
3107 1166 Pls
3123 1161 Pls
3140 1098 Pls
3157 1165 Pls
3173 910 Pls
3190 917 Pls
3207 916 Pls
3223 926 Pls
3240 906 Pls
3257 981 Pls
3273 981 Pls
3290 890 Pls
3307 941 Pls
3323 886 Pls
3340 715 Pls
3357 568 Pls
3373 536 Pls
3390 533 Pls
1181 1947 Pls
1.000 UL
LT2
1050 1847 M
263 0 V
655 569 M
31 1 V
31 1 V
31 1 V
31 1 V
31 2 V
31 1 V
31 2 V
31 1 V
31 2 V
32 1 V
31 2 V
31 2 V
31 2 V
31 2 V
31 3 V
31 2 V
31 3 V
31 2 V
31 3 V
31 3 V
32 3 V
31 4 V
31 3 V
31 4 V
31 4 V
31 4 V
31 5 V
31 4 V
31 6 V
31 5 V
31 6 V
32 6 V
31 7 V
31 7 V
31 7 V
31 9 V
31 8 V
31 10 V
31 10 V
31 10 V
31 12 V
31 13 V
32 13 V
31 15 V
31 15 V
31 18 V
31 18 V
31 20 V
31 22 V
31 23 V
31 26 V
31 28 V
31 30 V
32 33 V
31 35 V
31 39 V
31 42 V
31 45 V
31 48 V
31 52 V
31 54 V
31 58 V
31 59 V
31 61 V
32 60 V
31 58 V
31 54 V
31 46 V
31 36 V
31 22 V
31 6 V
31 -13 V
31 -32 V
31 -50 V
31 -68 V
32 -83 V
31 -92 V
31 -99 V
31 -102 V
31 -100 V
31 -97 V
31 -91 V
31 -85 V
31 -77 V
31 -69 V
31 -63 V
32 -59 V
31 -65 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -3 V
1 -8 V
0 -2 V
1.000 UL
LT0
1050 1747 M
263 0 V
655 579 M
31 2 V
31 1 V
31 2 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
31 3 V
31 3 V
31 3 V
31 3 V
31 3 V
31 4 V
31 4 V
31 4 V
32 5 V
31 4 V
31 5 V
31 5 V
31 6 V
31 6 V
31 6 V
31 7 V
31 7 V
31 8 V
31 8 V
32 9 V
31 10 V
31 10 V
31 11 V
31 11 V
31 13 V
31 13 V
31 15 V
31 16 V
31 17 V
31 18 V
32 20 V
31 22 V
31 23 V
31 25 V
31 27 V
31 30 V
31 32 V
31 35 V
31 38 V
31 41 V
31 45 V
32 48 V
31 51 V
31 55 V
31 59 V
31 62 V
31 65 V
31 67 V
31 68 V
31 67 V
31 64 V
31 59 V
32 51 V
31 39 V
31 24 V
31 6 V
31 -14 V
31 -34 V
31 -54 V
31 -73 V
31 -87 V
31 -99 V
31 -106 V
32 -109 V
31 -109 V
31 -105 V
31 -100 V
31 -93 V
31 -85 V
31 -78 V
31 -70 V
31 -63 V
31 -58 V
45 -106 V
stroke
grestore
end
showpage
}}%
\put(1000,1747){\makebox(0,0)[r]{{\large 3D rel}}}%
\put(1000,1847){\makebox(0,0)[r]{{\large 3D nonrel}}}%
\put(1000,1947){\makebox(0,0)[r]{{\large data}}}%
\put(1950,50){\makebox(0,0){{\large $E_n$ [MeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$} {\large [mb/(MeV.sr)]}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){{\large 180}}}%
\put(1950,200){\makebox(0,0){{\large 135}}}%
\put(450,200){\makebox(0,0){{\large 90}}}%
\put(400,2060){\makebox(0,0)[r]{{\large 0.7}}}%
\put(400,1180){\makebox(0,0)[r]{{\large 0.3}}}%
\put(400,300){\makebox(0,0)[r]{{\large -0.1}}}%
\end{picture}%
\endgroup
\endinput


==> d224full.197.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d224full.197.tex
%%Creator: gnuplot 3.7 patchlevel 0.1
%%CreationDate: Thu Oct 31 17:17:11 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
26 0 translate
0.040 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT2
2800 1947 M
263 0 V
3394 300 M
-1 15 V
-1 4 V
0 3 V
0 3 V
-1 2 V
0 3 V
-1 2 V
0 2 V
0 2 V
-32 93 V
-32 78 V
-31 86 V
-32 102 V
-31 118 V
-32 135 V
-32 145 V
-31 150 V
-32 148 V
-31 141 V
-32 129 V
-32 112 V
-31 93 V
-32 72 V
-32 51 V
-31 30 V
-32 9 V
-31 -9 V
-32 -25 V
-32 -40 V
-31 -52 V
-32 -61 V
-31 -69 V
-32 -73 V
-32 -76 V
-31 -78 V
-32 -76 V
-31 -76 V
-32 -72 V
-32 -70 V
-31 -66 V
-32 -61 V
-31 -58 V
-32 -53 V
-32 -49 V
-31 -46 V
-32 -41 V
-32 -39 V
-31 -35 V
-32 -32 V
-31 -29 V
-32 -27 V
-32 -25 V
-31 -23 V
-32 -21 V
-31 -19 V
-32 -18 V
-32 -16 V
-31 -16 V
-32 -14 V
-31 -13 V
-32 -13 V
-32 -11 V
-31 -11 V
-32 -10 V
-31 -9 V
-32 -9 V
-32 -8 V
-31 -8 V
-32 -7 V
-32 -7 V
-31 -7 V
-32 -6 V
-31 -6 V
-32 -5 V
-32 -5 V
-31 -5 V
-32 -4 V
-31 -5 V
-32 -4 V
-32 -3 V
-31 -4 V
-32 -3 V
-31 -4 V
-32 -3 V
-32 -3 V
-31 -2 V
-32 -3 V
-32 -2 V
-31 -3 V
-32 -2 V
-31 -2 V
-32 -2 V
-32 -2 V
-31 -1 V
-32 -2 V
-31 -2 V
-32 -1 V
1.000 UL
LT0
2800 1847 M
263 0 V
3393 304 M
-1 1486 V
0 135 V
-1 67 V
0 30 V
0 9 V
-1 -5 V
0 -13 V
-1 -17 V
0 -21 V
-67 -958 V
-66 -5 V
-67 135 V
-67 193 V
-67 195 V
-66 153 V
-67 88 V
-67 14 V
-66 -51 V
-67 -103 V
-67 -134 V
-67 -147 V
-66 -147 V
-67 -136 V
2388 952 L
2321 850 L
-66 -85 V
-67 -69 V
-67 -57 V
-66 -46 V
-67 -38 V
-67 -31 V
-67 -26 V
-66 -21 V
-67 -19 V
-67 -16 V
-66 -13 V
-67 -12 V
-67 -10 V
-67 -9 V
-66 -8 V
-67 -6 V
-67 -6 V
-67 -5 V
-66 -5 V
-67 -4 V
-67 -4 V
-66 -3 V
-67 -2 V
-67 -3 V
-67 -2 V
stroke
grestore
end
showpage
}}%
\put(1350,1847){\makebox(0,0)[r]{{\large PWD (full) j = 5}}}%
\put(1350,1947){\makebox(0,0)[r]{{\large PWD (T) j = 5}}}%
\put(1000,50){\makebox(0,0){{\large $E_n$ [MeV]}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{{\huge $\frac{d^2\sigma }{dE_n d\theta }$} {\large [mb/(MeV.sr)]}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1600,200){\makebox(0,0){{\large 180}}}%
\put(1000,200){\makebox(0,0){{\large 135}}}%
\put(400,200){\makebox(0,0){{\large 90}}}%
\put(350,2060){\makebox(0,0)[r]{{\large 0.6}}}%
\put(350,1180){\makebox(0,0)[r]{{\large 0.3}}}%
\put(350,300){\makebox(0,0)[r]{{\large 0.0}}}%
\put(700,720){\makebox(0,0)[c]{{\large (c)}}}%
\end{picture}%
\endgroup
\endinput

